Symmetries of all lines in monolayer crystals

As "2D" materials (i.e. materials just a few atoms thick) continue to gain prominence, understanding their symmetries is critical for unlocking their full potential. In this work, we present comprehensive tables that tabulate the rod group symmetries of all crystallographic lines in all 80 layer groups, which describe the symmetries of 2D materials. These tables are analogous to the scanning tables for space groups found in Volume E of the International Tables for Crystallography, but are specifically tailored for layer groups and their applications to 2D materials. This resource will aid in the analysis of line defects, such as domain walls, which play a crucial role in determining the properties and functionality of 2D materials.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar1\bar10]} & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar1\bar10]} & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p211} \hfill L8 & 0, 1/2 & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p121} \hfill L8$^\prime$ & $s$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_111} \hfill L9 & 0, 1/2 & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p12_11} \hfill L9$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{c211} \hfill L10 & [0, 1/2] & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{c121} \hfill L10$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pm11} \hfill L11 & $s$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p1m1} \hfill L11$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pb11} \hfill L12 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p1a1} \hfill L12$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cm11} \hfill L13 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{c1m1} \hfill L13$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2/m11} \hfill L14 & 0, 1/2 & \ensuremath{\mathscr{p}112/m} \hfill R11\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p12/m1} \hfill L14$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_1/m11} \hfill L15 & 0, 1/2 & \ensuremath{\mathscr{p}112_1/m} \hfill R12\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p12_1/m1} \hfill L15$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2/b11} \hfill L16 & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p12/a1} \hfill L16$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}2/c11} \hfill R7\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_1/b11} \hfill L17 & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p12_1/a1} \hfill L17$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{c2/m11} \hfill L18 & [0, 1/2] & \ensuremath{\mathscr{p}112/m} \hfill R11\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1/m} $[1/4]$ \hfill R12\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{c12/m1} \hfill L18$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}2/c11} $[1/4]$ \hfill R7\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p222} \hfill L19 & 0, 1/2 & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_122} \hfill L20 & 0, 1/2 & \ensuremath{\mathscr{p}222_1} $[1/4]$ \hfill R14\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p22_12} \hfill L20$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_12_12_1} \hfill L21 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} \hfill R14\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmm2} \hfill L23 & 0, 1/2 & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pma2} \hfill L24 & 0, 1/2 & \ensuremath{\mathscr{p}c2m} \hfill R19$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pbm2} \hfill L24$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pba2} \hfill L25 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} $[1/4]$ \hfill R19$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pm2m} \hfill L27 & $s$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2mm} \hfill L27$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}mm2} \hfill R15\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pm2_1b} \hfill L28 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2_1ma} \hfill L28$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}mc2_1} \hfill R17\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Odd $p$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, any $v$ & Even $p$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, any $v$ & Odd $p$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pb2_1m} \hfill L29 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2_1am} \hfill L29$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pb2b} \hfill L30 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2aa} \hfill L30$^\prime$ & 0, 1/2 & \ensuremath{\mathscr{p}cc2} \hfill R16\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Odd $p$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, any $v$ & Even $p$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, any $v$ & Odd $p$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pm2a} \hfill L31 & $s$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2mb} \hfill L31$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pm2_1n} \hfill L32 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2_1mn} \hfill L32$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}m11} \hfill R4\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
Odd $u$, even $v$ & Even $p$ &  &  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pb2_1a} \hfill L33 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2_1ab} \hfill L33$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pb2n} \hfill L34 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{p2an} \hfill L34$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}112} \hfill R8\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
Odd $u$, even $v$ & Even $p$ &  &  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cm2m} \hfill L35 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{c2mm} \hfill L35$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}mm2} \hfill R15\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cm2e} \hfill L36 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{c2me} \hfill L36$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}cc2} \hfill R16\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mc2_1} \hfill R17\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & $[u,v,0]$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p11a} \hfill L5 & $s$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
OR even $u$, odd $v$ &  &  &  &  & \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ & \ensuremath{p11b} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Odd $p,q$ & \ensuremath{p11n} \hfill L5$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmmm} \hfill L37 & 0, 1/2 & \ensuremath{\mathscr{p}mmm} \hfill R20\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmaa} \hfill L38 & 0, 1/2 & \ensuremath{\mathscr{p}ccm} \hfill R21\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}2cm} $[1/4]$ \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pbmb} \hfill L38$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222} \hfill R13\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pban} \hfill L39 & [0, 1/2] & \ensuremath{\mathscr{p}2/c11} \hfill R7\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222} $[1/4]$ \hfill R13\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmam} \hfill L40 & 0, 1/2 & \ensuremath{\mathscr{p}cmm} \hfill R22$^\prime$\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}2mm} $[1/4]$ \hfill R18\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pbmm} \hfill L40$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mm2} \hfill R15\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmma} \hfill L41 & 0, 1/2 & \ensuremath{\mathscr{p}mcm} \hfill R22\\
 & &  & $[s, -s]$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pmmb} \hfill L41$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}112/m} \hfill R11\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pman} \hfill L42 & [0, 1/2] & \ensuremath{\mathscr{p}112/m} \hfill R11\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} $[1/4]$ \hfill R19$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pbmn} \hfill L42$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} \hfill R14\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pbaa} \hfill L43 & [0, 1/2] & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cc2} \hfill R16\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pbab} \hfill L43$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/c11} \hfill R7\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} $[1/4]$ \hfill R14\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pbam} \hfill L44 & [0, 1/2] & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pbma} \hfill L45 & [0, 1/2] & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mc2_1} \hfill R17\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{pmab} \hfill L45$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}112_1/m} \hfill R12\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} \hfill R19$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & Odd $q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Even $q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Any $u$, odd $v$ & Odd $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmmn} \hfill L46 & [0, 1/2] & \ensuremath{\mathscr{p}112_1/m} \hfill R12\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m2m} $[1/4]$ \hfill R18$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cmmm} \hfill L47 & [0, 1/2] & \ensuremath{\mathscr{p}mmm} \hfill R20\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cmm} $[1/4]$ \hfill R22$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
Even $u$ OR even $v$ & $[u,v,0]$ &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}ccm} \hfill R21\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mcm} $[1/4]$ \hfill R22\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} $[1/4]$ \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[010]} & \ensuremath{[\bar100]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}mcm} \hfill R22\\
 & &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}ccm} $[1/4]$ \hfill R21\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & $\mathbf{c}$ & Scanning & Scanning & Location & Penetration \\
direction & & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]$ & & $\mathbf{d} = [p,q,0]/2$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, even $v$ & $[u,v,0]$ & Even $p,q$ OR odd $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
OR even $u$, odd $v$ &  &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Even $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u,v$ & $[u,v,0]/2$ & Odd $p,q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar100]} & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p222} \hfill L19 & 0, 1/2 & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} \hfill R14\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_12_12_1} \hfill L21 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222_1} $[1/4]$ \hfill R14\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}222} $[1/4]$ \hfill R13\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmm2} \hfill L23 & 0, 1/2 & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} $[1/4]$ \hfill R19$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pba2} \hfill L25 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}c2m} \hfill R19$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}m2m} $[1/4]$ \hfill R18$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p222} \hfill L19 & 0, 1/2 & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} $[1/4]$ \hfill R19$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p2_12_12_1} \hfill L21 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}c2m} \hfill R19$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}m2m} $[1/4]$ \hfill R18$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmm2} \hfill L23 & 0, 1/2 & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} \hfill R14\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pba2} \hfill L25 & [0, 1/2] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222_1} $[1/4]$ \hfill R14\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}222} $[1/4]$ \hfill R13\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmmm} \hfill L37 & 0, 1/2 & \ensuremath{\mathscr{p}mmm} \hfill R20\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmmm} \hfill L47 & [0, 1/2] & \ensuremath{\mathscr{p}mmm} \hfill R20\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cmm} $[1/4]$ \hfill R22$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pban} \hfill L39 & [0, 1/2] & \ensuremath{\mathscr{p}2/c11} \hfill R7\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222} $[1/4]$ \hfill R13\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} $[1/4]$ \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}ccm} \hfill R21\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mcm} $[1/4]$ \hfill R22\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} $[1/4]$ \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}mcm} \hfill R22\\
 & &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}ccm} $[1/4]$ \hfill R21\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pbam} \hfill L44 & [0, 1/2] & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmmm} \hfill L47 & [0, 1/2] & \ensuremath{\mathscr{p}cmm} \hfill R22$^\prime$\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}mmm} $[1/4]$ \hfill R20\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2mm} $[1/4]$ \hfill R18\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{pmmn} \hfill L46 & [0, 1/2] & \ensuremath{\mathscr{p}112_1/m} \hfill R12\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}m2m} $[1/4]$ \hfill R18$^\prime$\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} $[1/4]$ \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[110]} & \ensuremath{[\bar110]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}mcm} \hfill R22\\
 & &  $[1/4, 1/4, 0]$ & [1/4, 3/4] & \ensuremath{\mathscr{p}ccm} $[1/4]$ \hfill R21\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} \hfill R19\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{cmme} \hfill L48 & [0, 1/2] & \ensuremath{\mathscr{p}ccm} \hfill R21\\
 & &  & [1/4, 3/4] & \ensuremath{\mathscr{p}mcm} $[1/4]$ \hfill R22\\
 & &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2cm} $[1/4]$ \hfill R19\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Odd $u$, odd $v$ & Any $p,q$ & \ensuremath{p112/a} \hfill L7 & 0, 1/2 & \ensuremath{\mathscr{p}12/c1} \hfill R7$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1c1} \hfill R5$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$ OR even $v$ & Odd $p,q$ & \ensuremath{p112/b} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
Even $u$, odd $v$ & Even $q$ & \ensuremath{p112/n} \hfill L7$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
Odd $u$, even $v$ & Even $p$ &  & [1/4, 3/4] & \ensuremath{\mathscr{p}121} $[1/4]$ \hfill R3$^\prime$\\
 &  &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[010]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[\bar100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[010]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[\bar100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c121} \hfill L10$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  &  & \\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  &  & \\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c211} \hfill L10 & [0, 1/2] & \ensuremath{\mathscr{p}112} \hfill R8\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
\ensuremath{[210]} & \ensuremath{[010]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c211} \hfill L10 & [0, 1/2] & \ensuremath{\mathscr{p}112} \hfill R8\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1} \hfill R9\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c121} \hfill L10$^\prime$ & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{cm11} \hfill L13 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  &  & \\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  &  & \\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c1m1} \hfill L13$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}m11} \hfill R4\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
\ensuremath{[210]} & \ensuremath{[010]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c1m1} \hfill L13$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}m11} \hfill R4\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c11} \hfill R5\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{cm11} \hfill L13 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p1} \hfill L1 & $s$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c12/m1} \hfill L18$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}2/c11} $[1/4]$ \hfill R7\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c2/m11} \hfill L18 & [0, 1/2] & \ensuremath{\mathscr{p}112/m} \hfill R11\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1/m} $[1/4]$ \hfill R12\\
\ensuremath{[210]} & \ensuremath{[010]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c2/m11} \hfill L18 & [0, 1/2] & \ensuremath{\mathscr{p}112/m} \hfill R11\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}112_1/m} $[1/4]$ \hfill R12\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c12/m1} \hfill L18$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}2/m11} \hfill R6\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}2/c11} $[1/4]$ \hfill R7\\
\ensuremath{[210]} & \ensuremath{[010]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p\bar1} \hfill L2 & 0, 1/2 & \ensuremath{\mathscr{p}\bar1} \hfill R2\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[010]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[\bar100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[010]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[\bar100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[010]} & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar100]} &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\ensuremath{[110]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[1\bar10]} & \ensuremath{[100]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[010]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[\bar100]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c222} \hfill L22 & [0, 1/2] & \ensuremath{\mathscr{p}222} \hfill R13\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}222_1} \hfill R14\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}211} \hfill R3\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{cmm2} \hfill L26 & [0, 1/2] & \ensuremath{\mathscr{p}m2m} \hfill R18$^\prime$\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}c2m} $[1/4]$ \hfill R19$^\prime$\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}11m} \hfill R10\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112} \hfill L3 & 0, 1/2 & \ensuremath{\mathscr{p}121} \hfill R3$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1} \hfill R1\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{cm2m} \hfill L35 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  &  & \\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  &  & \\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{c2mm} \hfill L35$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}mm2} \hfill R15\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
\ensuremath{[210]} & \ensuremath{[010]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{c2mm} \hfill L35$^\prime$ & [0, 1/2] & \ensuremath{\mathscr{p}mm2} \hfill R15\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cm2_1} \hfill R17$^\prime$\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[1\bar10]} & \ensuremath{[110]} & \ensuremath{cm2m} \hfill L35 & $[s, (s+\tfrac{1}{2})]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p11m} \hfill L4 & $s$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction $\mathbf{d}$ & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\\hline
\rule{0pt}{1.1em}\unskip
\ensuremath{[100]} & \ensuremath{[120]} & \ensuremath{cmmm} \hfill L47 & [0, 1/2] & \ensuremath{\mathscr{p}mmm} \hfill R20\\
\ensuremath{[010]} & \ensuremath{[\bar2\bar10]} &  & [1/4, 3/4] & \ensuremath{\mathscr{p}cmm} $[1/4]$ \hfill R22$^\prime$\\
\ensuremath{[110]} & \ensuremath{[\bar110]} &  & $[\pm s, (\tfrac{1}{2} \pm s)]$ & \ensuremath{\mathscr{p}2mm} \hfill R18\\
\ensuremath{[1\bar10]} & \ensuremath{[110]} &  &  & \\
\ensuremath{[120]} & \ensuremath{[\bar100]} &  &  & \\
\ensuremath{[210]} & \ensuremath{[010]} &  &  & \\
\hline
\end{tabular}
\nopagebreak

\noindent\begin{tabular}{|c|c|c|c|c|}
\hline
\rule{0pt}{1.1em}\unskip
Penetration & Scanning & Scanning & Location & Penetration \\
direction & direction & group & $s\mathbf{d}$ & rod group \\
$[uv0]=\mathbf{c}$ & $\mathbf{d} = [pq0]$ & $(\mathbf{c},\mathbf{d},\mathbf{z})$ & & $(\mathbf{d},\mathbf{z},\mathbf{c})$ \\
\hline
\rule{0pt}{1.1em}\unskip
Any $u,v$ & Any $p,q$ & \ensuremath{p112/m} \hfill L6 & 0, 1/2 & \ensuremath{\mathscr{p}12/m1} \hfill R6$^\prime$\\
 &  &  & $[s, -s]$ & \ensuremath{\mathscr{p}1m1} \hfill R4$^\prime$\\
\hline
\end{tabular}
